Unsupervised Embedding Quality Evaluation

Unsupervised learning has recently significantly gained in popularity, especially with deep learning-based approaches. Despite numerous successes and approaching supervised-level performance on a variety of academic benchmarks, it is still hard to train and evaluate SSL models in practice due to the unsupervised nature of the problem. Even with networks trained in a supervised fashion, it is often unclear whether they will perform well when transferred to another domain. Past works are generally limited to assessing the amount of information contained in embeddings, which is most relevant for self-supervised learning of deep neural networks. This works chooses to follow a different approach: can we quantify how easy it is to linearly separate the data in a stable way? We survey the literature and uncover three methods that could be potentially used for evaluating quality of representations. We also introduce one novel method based on recent advances in understanding the high-dimensional geometric structure of self-supervised learning. We conduct extensive experiments and study the properties of these metrics and ones introduced in the previous work. Our results suggest that while there is no free lunch, there are metrics that can robustly estimate embedding quality in an unsupervised way.

==> (inline-0) <==
\begin{longtable}{ p{.5\textwidth} p{.5\textwidth}}
\mbox{\tiny\texttt{adv\_inception\_v3}} & \mbox{\tiny\texttt{bat\_resnext26ts.ch\_in1k}} \\ \mbox{\tiny\texttt{beit\_base\_patch16\_224.in22k\_ft\_in22k}} & \mbox{\tiny\texttt{beit\_base\_patch16\_224.in22k\_ft\_in22k\_in1k}} \\ \mbox{\tiny\texttt{beit\_base\_patch16\_384.in22k\_ft\_in22k\_in1k}} & \mbox{\tiny\texttt{beit\_large\_patch16\_224.in22k\_ft\_in22k}} \\ \mbox{\tiny\texttt{beit\_large\_patch16\_224.in22k\_ft\_in22k\_in1k}} & \mbox{\tiny\texttt{beit\_large\_patch16\_384.in22k\_ft\_in22k\_in1k}} \\ \mbox{\tiny\texttt{beit\_large\_patch16\_512.in22k\_ft\_in22k\_in1k}} & \mbox{\tiny\texttt{beitv2\_base\_patch16\_224.in1k\_ft\_in22k}} \\ \mbox{\tiny\texttt{beitv2\_base\_patch16\_224.in1k\_ft\_in22k\_in1k}} & \mbox{\tiny\texttt{beitv2\_large\_patch16\_224.in1k\_ft\_in22k}} \\ \mbox{\tiny\texttt{beitv2\_large\_patch16\_224.in1k\_ft\_in22k\_in1k}} & \mbox{\tiny\texttt{botnet26t\_256}} \\ \mbox{\tiny\texttt{cait\_m36\_384}} & \mbox{\tiny\texttt{cait\_m48\_448}} \\ \mbox{\tiny\texttt{cait\_s24\_224}} & \mbox{\tiny\texttt{cait\_s24\_384}} \\ \mbox{\tiny\texttt{cait\_s36\_384}} & \mbox{\tiny\texttt{cait\_xs24\_384}} \\ \mbox{\tiny\texttt{cait\_xxs24\_224}} & \mbox{\tiny\texttt{cait\_xxs24\_384}} \\ \mbox{\tiny\texttt{cait\_xxs36\_224}} & \mbox{\tiny\texttt{cait\_xxs36\_384}} \\ \mbox{\tiny\texttt{coat\_lite\_mini}} & \mbox{\tiny\texttt{coat\_lite\_small}} \\ \mbox{\tiny\texttt{coat\_lite\_tiny}} & \mbox{\tiny\texttt{coat\_mini}} \\ \mbox{\tiny\texttt{coat\_tiny}} & \mbox{\tiny\texttt{coatnet\_0\_rw\_224.sw\_in1k}} \\ \mbox{\tiny\texttt{coatnet\_1\_rw\_224.sw\_in1k}} & \mbox{\tiny\texttt{coatnet\_2\_rw\_224.sw\_in12k}} \\ \mbox{\tiny\texttt{coatnet\_2\_rw\_224.sw\_in12k\_ft\_in1k}} & \mbox{\tiny\texttt{coatnet\_3\_rw\_224.sw\_in12k}} \\ \mbox{\tiny\texttt{coatnet\_bn\_0\_rw\_224.sw\_in1k}} & \mbox{\tiny\texttt{coatnet\_nano\_rw\_224.sw\_in1k}} \\ \mbox{\tiny\texttt{coatnet\_rmlp\_1\_rw2\_224.sw\_in12k}} & \mbox{\tiny\texttt{coatnet\_rmlp\_1\_rw2\_224.sw\_in12k\_ft\_in1k}} \\ \mbox{\tiny\texttt{coatnet\_rmlp\_1\_rw\_224.sw\_in1k}} & \mbox{\tiny\texttt{coatnet\_rmlp\_2\_rw\_224.sw\_in12k}} \\ \mbox{\tiny\texttt{coatnet\_rmlp\_2\_rw\_224.sw\_in12k\_ft\_in1k}} & \mbox{\tiny\texttt{coatnet\_rmlp\_2\_rw\_224.sw\_in1k}} \\ \mbox{\tiny\texttt{coatnet\_rmlp\_2\_rw\_384.sw\_in12k\_ft\_in1k}} & \mbox{\tiny\texttt{coatnet\_rmlp\_nano\_rw\_224.sw\_in1k}} \\ \mbox{\tiny\texttt{coatnext\_nano\_rw\_224.sw\_in1k}} & \mbox{\tiny\texttt{convit\_base}} \\ \mbox{\tiny\texttt{convit\_small}} & \mbox{\tiny\texttt{convit\_tiny}} \\ \mbox{\tiny\texttt{convmixer\_1024\_20\_ks9\_p14}} & \mbox{\tiny\texttt{convmixer\_1536\_20}} \\ \mbox{\tiny\texttt{convmixer\_768\_32}} & \mbox{\tiny\texttt{convnext\_atto.d2\_in1k}} \\ \mbox{\tiny\texttt{convnext\_atto\_ols.a2\_in1k}} & \mbox{\tiny\texttt{convnext\_base.clip\_laion2b}} \\ \mbox{\tiny\texttt{convnext\_base.clip\_laion2b\_augreg}} & \mbox{\tiny\texttt{convnext\_base.clip\_laion2b\_augreg\_ft\_in12k}} \\ \mbox{\tiny\texttt{convnext\_base.clip\_laion2b\_augreg\_ft\_in12k\_in1k}} & \mbox{\tiny\texttt{convnext\_base.clip\_laion2b\_augreg\_ft\_in12k\_in1k\_384}} \\ \mbox{\tiny\texttt{convnext\_base.clip\_laion2b\_augreg\_ft\_in1k}} & \mbox{\tiny\texttt{convnext\_base.clip\_laiona}} \\ \mbox{\tiny\texttt{convnext\_base.clip\_laiona\_320}} & \mbox{\tiny\texttt{convnext\_base.clip\_laiona\_augreg\_320}} \\ \mbox{\tiny\texttt{convnext\_base.clip\_laiona\_augreg\_ft\_in1k\_384}} & \mbox{\tiny\texttt{convnext\_base.fb\_in1k}} \\ \mbox{\tiny\texttt{convnext\_base.fb\_in22k}} & \mbox{\tiny\texttt{convnext\_base.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnext\_base.fb\_in22k\_ft\_in1k\_384}} & \mbox{\tiny\texttt{convnext\_femto.d1\_in1k}} \\ \mbox{\tiny\texttt{convnext\_femto\_ols.d1\_in1k}} & \mbox{\tiny\texttt{convnext\_large.fb\_in1k}} \\ \mbox{\tiny\texttt{convnext\_large.fb\_in22k}} & \mbox{\tiny\texttt{convnext\_large.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnext\_large.fb\_in22k\_ft\_in1k\_384}} & \mbox{\tiny\texttt{convnext\_large\_mlp.clip\_laion2b\_augreg}} \\ \mbox{\tiny\texttt{convnext\_large\_mlp.clip\_laion2b\_augreg\_ft\_in12k\_384}} & \mbox{\tiny\texttt{convnext\_large\_mlp.clip\_laion2b\_augreg\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnext\_large\_mlp.clip\_laion2b\_augreg\_ft\_in1k\_384}} & \mbox{\tiny\texttt{convnext\_large\_mlp.clip\_laion2b\_ft\_320}} \\ \mbox{\tiny\texttt{convnext\_large\_mlp.clip\_laion2b\_ft\_soup\_320}} & \mbox{\tiny\texttt{convnext\_large\_mlp.clip\_laion2b\_soup\_ft\_in12k\_320}} \\ \mbox{\tiny\texttt{convnext\_large\_mlp.clip\_laion2b\_soup\_ft\_in12k\_384}} & \mbox{\tiny\texttt{convnext\_large\_mlp.clip\_laion2b\_soup\_ft\_in12k\_in1k\_320}} \\ \mbox{\tiny\texttt{convnext\_large\_mlp.clip\_laion2b\_soup\_ft\_in12k\_in1k\_384}} & \mbox{\tiny\texttt{convnext\_nano.d1h\_in1k}} \\ \mbox{\tiny\texttt{convnext\_nano.in12k}} & \mbox{\tiny\texttt{convnext\_nano.in12k\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnext\_nano\_ols.d1h\_in1k}} & \mbox{\tiny\texttt{convnext\_pico.d1\_in1k}} \\ \mbox{\tiny\texttt{convnext\_pico\_ols.d1\_in1k}} & \mbox{\tiny\texttt{convnext\_small.fb\_in1k}} \\ \mbox{\tiny\texttt{convnext\_small.fb\_in22k}} & \mbox{\tiny\texttt{convnext\_small.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnext\_small.fb\_in22k\_ft\_in1k\_384}} & \mbox{\tiny\texttt{convnext\_small.in12k}} \\ \mbox{\tiny\texttt{convnext\_small.in12k\_ft\_in1k}} & \mbox{\tiny\texttt{convnext\_small.in12k\_ft\_in1k\_384}} \\ \mbox{\tiny\texttt{convnext\_tiny.fb\_in1k}} & \mbox{\tiny\texttt{convnext\_tiny.fb\_in22k}} \\ \mbox{\tiny\texttt{convnext\_tiny.fb\_in22k\_ft\_in1k}} & \mbox{\tiny\texttt{convnext\_tiny.fb\_in22k\_ft\_in1k\_384}} \\ \mbox{\tiny\texttt{convnext\_tiny.in12k}} & \mbox{\tiny\texttt{convnext\_tiny.in12k\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnext\_tiny.in12k\_ft\_in1k\_384}} & \mbox{\tiny\texttt{convnext\_tiny\_hnf.a2h\_in1k}} \\ \mbox{\tiny\texttt{convnext\_xlarge.fb\_in22k}} & \mbox{\tiny\texttt{convnext\_xlarge.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnext\_xlarge.fb\_in22k\_ft\_in1k\_384}} & \mbox{\tiny\texttt{convnext\_xxlarge.clip\_laion2b\_rewind}} \\ \mbox{\tiny\texttt{convnext\_xxlarge.clip\_laion2b\_soup}} & \mbox{\tiny\texttt{convnext\_xxlarge.clip\_laion2b\_soup\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnextv2\_atto.fcmae}} & \mbox{\tiny\texttt{convnextv2\_atto.fcmae\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnextv2\_base.fcmae}} & \mbox{\tiny\texttt{convnextv2\_base.fcmae\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnextv2\_base.fcmae\_ft\_in22k\_in1k}} & \mbox{\tiny\texttt{convnextv2\_base.fcmae\_ft\_in22k\_in1k\_384}} \\ \mbox{\tiny\texttt{convnextv2\_femto.fcmae}} & \mbox{\tiny\texttt{convnextv2\_femto.fcmae\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnextv2\_huge.fcmae}} & \mbox{\tiny\texttt{convnextv2\_huge.fcmae\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnextv2\_huge.fcmae\_ft\_in22k\_in1k\_384}} & \mbox{\tiny\texttt{convnextv2\_huge.fcmae\_ft\_in22k\_in1k\_512}} \\ \mbox{\tiny\texttt{convnextv2\_large.fcmae}} & \mbox{\tiny\texttt{convnextv2\_large.fcmae\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnextv2\_large.fcmae\_ft\_in22k\_in1k}} & \mbox{\tiny\texttt{convnextv2\_large.fcmae\_ft\_in22k\_in1k\_384}} \\ \mbox{\tiny\texttt{convnextv2\_nano.fcmae}} & \mbox{\tiny\texttt{convnextv2\_nano.fcmae\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnextv2\_nano.fcmae\_ft\_in22k\_in1k}} & \mbox{\tiny\texttt{convnextv2\_nano.fcmae\_ft\_in22k\_in1k\_384}} \\ \mbox{\tiny\texttt{convnextv2\_pico.fcmae}} & \mbox{\tiny\texttt{convnextv2\_pico.fcmae\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnextv2\_tiny.fcmae}} & \mbox{\tiny\texttt{convnextv2\_tiny.fcmae\_ft\_in1k}} \\ \mbox{\tiny\texttt{convnextv2\_tiny.fcmae\_ft\_in22k\_in1k}} & \mbox{\tiny\texttt{convnextv2\_tiny.fcmae\_ft\_in22k\_in1k\_384}} \\ \mbox{\tiny\texttt{crossvit\_15\_240}} & \mbox{\tiny\texttt{crossvit\_15\_dagger\_240}} \\ \mbox{\tiny\texttt{crossvit\_15\_dagger\_408}} & \mbox{\tiny\texttt{crossvit\_18\_240}} \\ \mbox{\tiny\texttt{crossvit\_18\_dagger\_240}} & \mbox{\tiny\texttt{crossvit\_18\_dagger\_408}} \\ \mbox{\tiny\texttt{crossvit\_9\_240}} & \mbox{\tiny\texttt{crossvit\_9\_dagger\_240}} \\ \mbox{\tiny\texttt{crossvit\_base\_240}} & \mbox{\tiny\texttt{crossvit\_small\_240}} \\ \mbox{\tiny\texttt{crossvit\_tiny\_240}} & \mbox{\tiny\texttt{cs3darknet\_focus\_l}} \\ \mbox{\tiny\texttt{cs3darknet\_focus\_m}} & \mbox{\tiny\texttt{cs3darknet\_l}} \\ \mbox{\tiny\texttt{cs3darknet\_m}} & \mbox{\tiny\texttt{cs3darknet\_x}} \\ \mbox{\tiny\texttt{cs3edgenet\_x}} & \mbox{\tiny\texttt{cs3se\_edgenet\_x}} \\ \mbox{\tiny\texttt{cs3sedarknet\_l}} & \mbox{\tiny\texttt{cs3sedarknet\_x}} \\ \mbox{\tiny\texttt{cspdarknet53}} & \mbox{\tiny\texttt{cspresnet50}} \\ \mbox{\tiny\texttt{cspresnext50}} & \mbox{\tiny\texttt{darknet53}} \\ \mbox{\tiny\texttt{darknetaa53}} & \mbox{\tiny\texttt{davit\_base.msft\_in1k}} \\ \mbox{\tiny\texttt{davit\_small.msft\_in1k}} & \mbox{\tiny\texttt{davit\_tiny.msft\_in1k}} \\ \mbox{\tiny\texttt{deit3\_base\_patch16\_224.fb\_in1k}} & \mbox{\tiny\texttt{deit3\_base\_patch16\_224.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{deit3\_base\_patch16\_384.fb\_in1k}} & \mbox{\tiny\texttt{deit3\_base\_patch16\_384.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{deit3\_huge\_patch14\_224.fb\_in1k}} & \mbox{\tiny\texttt{deit3\_huge\_patch14\_224.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{deit3\_large\_patch16\_224.fb\_in1k}} & \mbox{\tiny\texttt{deit3\_large\_patch16\_224.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{deit3\_large\_patch16\_384.fb\_in1k}} & \mbox{\tiny\texttt{deit3\_large\_patch16\_384.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{deit3\_medium\_patch16\_224.fb\_in1k}} & \mbox{\tiny\texttt{deit3\_medium\_patch16\_224.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{deit3\_small\_patch16\_224.fb\_in1k}} & \mbox{\tiny\texttt{deit3\_small\_patch16\_224.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{deit3\_small\_patch16\_384.fb\_in1k}} & \mbox{\tiny\texttt{deit3\_small\_patch16\_384.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{deit\_base\_distilled\_patch16\_224.fb\_in1k}} & \mbox{\tiny\texttt{deit\_base\_distilled\_patch16\_384.fb\_in1k}} \\ \mbox{\tiny\texttt{deit\_base\_patch16\_224.fb\_in1k}} & \mbox{\tiny\texttt{deit\_base\_patch16\_384.fb\_in1k}} \\ \mbox{\tiny\texttt{deit\_small\_distilled\_patch16\_224.fb\_in1k}} & \mbox{\tiny\texttt{deit\_small\_patch16\_224.fb\_in1k}} \\ \mbox{\tiny\texttt{deit\_tiny\_distilled\_patch16\_224.fb\_in1k}} & \mbox{\tiny\texttt{deit\_tiny\_patch16\_224.fb\_in1k}} \\ \mbox{\tiny\texttt{densenet121}} & \mbox{\tiny\texttt{densenet161}} \\ \mbox{\tiny\texttt{densenet169}} & \mbox{\tiny\texttt{densenet201}} \\ \mbox{\tiny\texttt{densenetblur121d}} & \mbox{\tiny\texttt{dla102}} \\ \mbox{\tiny\texttt{dla102x}} & \mbox{\tiny\texttt{dla102x2}} \\ \mbox{\tiny\texttt{dla169}} & \mbox{\tiny\texttt{dla34}} \\ \mbox{\tiny\texttt{dla46\_c}} & \mbox{\tiny\texttt{dla46x\_c}} \\ \mbox{\tiny\texttt{dla60}} & \mbox{\tiny\texttt{dla60\_res2net}} \\ \mbox{\tiny\texttt{dla60\_res2next}} & \mbox{\tiny\texttt{dla60x}} \\ \mbox{\tiny\texttt{dla60x\_c}} & \mbox{\tiny\texttt{dm\_nfnet\_f0.dm\_in1k}} \\ \mbox{\tiny\texttt{dm\_nfnet\_f1.dm\_in1k}} & \mbox{\tiny\texttt{dm\_nfnet\_f2.dm\_in1k}} \\ \mbox{\tiny\texttt{dm\_nfnet\_f3.dm\_in1k}} & \mbox{\tiny\texttt{dm\_nfnet\_f4.dm\_in1k}} \\ \mbox{\tiny\texttt{dm\_nfnet\_f5.dm\_in1k}} & \mbox{\tiny\texttt{dm\_nfnet\_f6.dm\_in1k}} \\ \mbox{\tiny\texttt{dpn107}} & \mbox{\tiny\texttt{dpn131}} \\ \mbox{\tiny\texttt{dpn68}} & \mbox{\tiny\texttt{dpn68b}} \\ \mbox{\tiny\texttt{dpn92}} & \mbox{\tiny\texttt{dpn98}} \\ \mbox{\tiny\texttt{eca\_botnext26ts\_256}} & \mbox{\tiny\texttt{eca\_halonext26ts}} \\ \mbox{\tiny\texttt{eca\_nfnet\_l0.ra2\_in1k}} & \mbox{\tiny\texttt{eca\_nfnet\_l1.ra2\_in1k}} \\ \mbox{\tiny\texttt{eca\_nfnet\_l2.ra3\_in1k}} & \mbox{\tiny\texttt{eca\_resnet33ts.ra2\_in1k}} \\ \mbox{\tiny\texttt{eca\_resnext26ts.ch\_in1k}} & \mbox{\tiny\texttt{ecaresnet101d.miil\_in1k}} \\ \mbox{\tiny\texttt{ecaresnet101d\_pruned.miil\_in1k}} & \mbox{\tiny\texttt{ecaresnet269d.ra2\_in1k}} \\ \mbox{\tiny\texttt{ecaresnet26t.ra2\_in1k}} & \mbox{\tiny\texttt{ecaresnet50d.miil\_in1k}} \\ \mbox{\tiny\texttt{ecaresnet50d\_pruned.miil\_in1k}} & \mbox{\tiny\texttt{ecaresnet50t.a1\_in1k}} \\ \mbox{\tiny\texttt{ecaresnet50t.a2\_in1k}} & \mbox{\tiny\texttt{ecaresnet50t.a3\_in1k}} \\ \mbox{\tiny\texttt{ecaresnet50t.ra2\_in1k}} & \mbox{\tiny\texttt{ecaresnetlight.miil\_in1k}} \\ \mbox{\tiny\texttt{edgenext\_base}} & \mbox{\tiny\texttt{edgenext\_small}} \\ \mbox{\tiny\texttt{edgenext\_small\_rw}} & \mbox{\tiny\texttt{edgenext\_x\_small}} \\ \mbox{\tiny\texttt{edgenext\_xx\_small}} & \mbox{\tiny\texttt{efficientformer\_l1.snap\_dist\_in1k}} \\ \mbox{\tiny\texttt{efficientformer\_l3.snap\_dist\_in1k}} & \mbox{\tiny\texttt{efficientformer\_l7.snap\_dist\_in1k}} \\ \mbox{\tiny\texttt{efficientformerv2\_l.snap\_dist\_in1k}} & \mbox{\tiny\texttt{efficientformerv2\_s0.snap\_dist\_in1k}} \\ \mbox{\tiny\texttt{efficientformerv2\_s1.snap\_dist\_in1k}} & \mbox{\tiny\texttt{efficientformerv2\_s2.snap\_dist\_in1k}} \\ \mbox{\tiny\texttt{efficientnet\_b0.ra\_in1k}} & \mbox{\tiny\texttt{efficientnet\_b1.ft\_in1k}} \\ \mbox{\tiny\texttt{efficientnet\_b1\_pruned.in1k}} & \mbox{\tiny\texttt{efficientnet\_b2.ra\_in1k}} \\ \mbox{\tiny\texttt{efficientnet\_b2\_pruned.in1k}} & \mbox{\tiny\texttt{efficientnet\_b3.ra2\_in1k}} \\ \mbox{\tiny\texttt{efficientnet\_b3\_pruned.in1k}} & \mbox{\tiny\texttt{efficientnet\_b4.ra2\_in1k}} \\ \mbox{\tiny\texttt{efficientnet\_b5.in12k}} & \mbox{\tiny\texttt{efficientnet\_b5.in12k\_ft\_in1k}} \\ \mbox{\tiny\texttt{efficientnet\_el.ra\_in1k}} & \mbox{\tiny\texttt{efficientnet\_el\_pruned.in1k}} \\ \mbox{\tiny\texttt{efficientnet\_em.ra2\_in1k}} & \mbox{\tiny\texttt{efficientnet\_es.ra\_in1k}} \\ \mbox{\tiny\texttt{efficientnet\_es\_pruned.in1k}} & \mbox{\tiny\texttt{efficientnet\_lite0.ra\_in1k}} \\ \mbox{\tiny\texttt{efficientnetv2\_rw\_m.agc\_in1k}} & \mbox{\tiny\texttt{efficientnetv2\_rw\_s.ra2\_in1k}} \\ \mbox{\tiny\texttt{efficientnetv2\_rw\_t.ra2\_in1k}} & \mbox{\tiny\texttt{ens\_adv\_inception\_resnet\_v2}} \\ \mbox{\tiny\texttt{ese\_vovnet19b\_dw}} & \mbox{\tiny\texttt{ese\_vovnet39b}} \\ \mbox{\tiny\texttt{eva02\_base\_patch14\_224.mim\_in22k}} & \mbox{\tiny\texttt{eva02\_base\_patch14\_448.mim\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{eva02\_base\_patch14\_448.mim\_in22k\_ft\_in22k}} & \mbox{\tiny\texttt{eva02\_base\_patch14\_448.mim\_in22k\_ft\_in22k\_in1k}} \\ \mbox{\tiny\texttt{eva02\_large\_patch14\_224.mim\_in22k}} & \mbox{\tiny\texttt{eva02\_large\_patch14\_224.mim\_m38m}} \\ \mbox{\tiny\texttt{eva02\_large\_patch14\_448.mim\_in22k\_ft\_in1k}} & \mbox{\tiny\texttt{eva02\_large\_patch14\_448.mim\_in22k\_ft\_in22k}} \\ \mbox{\tiny\texttt{eva02\_large\_patch14\_448.mim\_in22k\_ft\_in22k\_in1k}} & \mbox{\tiny\texttt{eva02\_large\_patch14\_448.mim\_m38m\_ft\_in1k}} \\ \mbox{\tiny\texttt{eva02\_large\_patch14\_448.mim\_m38m\_ft\_in22k}} & \mbox{\tiny\texttt{eva02\_large\_patch14\_448.mim\_m38m\_ft\_in22k\_in1k}} \\ \mbox{\tiny\texttt{eva02\_small\_patch14\_224.mim\_in22k}} & \mbox{\tiny\texttt{eva02\_small\_patch14\_336.mim\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{eva02\_tiny\_patch14\_224.mim\_in22k}} & \mbox{\tiny\texttt{eva02\_tiny\_patch14\_336.mim\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{eva\_giant\_patch14\_224.clip\_ft\_in1k}} & \mbox{\tiny\texttt{eva\_giant\_patch14\_336.clip\_ft\_in1k}} \\ \mbox{\tiny\texttt{eva\_giant\_patch14\_336.m30m\_ft\_in22k\_in1k}} & \mbox{\tiny\texttt{eva\_giant\_patch14\_560.m30m\_ft\_in22k\_in1k}} \\ \mbox{\tiny\texttt{eva\_large\_patch14\_196.in22k\_ft\_in1k}} & \mbox{\tiny\texttt{eva\_large\_patch14\_196.in22k\_ft\_in22k\_in1k}} \\ \mbox{\tiny\texttt{eva\_large\_patch14\_336.in22k\_ft\_in1k}} & \mbox{\tiny\texttt{eva\_large\_patch14\_336.in22k\_ft\_in22k\_in1k}} \\ \mbox{\tiny\texttt{fbnetc\_100.rmsp\_in1k}} & \mbox{\tiny\texttt{fbnetv3\_b.ra2\_in1k}} \\ \mbox{\tiny\texttt{fbnetv3\_d.ra2\_in1k}} & \mbox{\tiny\texttt{fbnetv3\_g.ra2\_in1k}} \\ \mbox{\tiny\texttt{flexivit\_base.1000ep\_in21k}} & \mbox{\tiny\texttt{flexivit\_base.1200ep\_in1k}} \\ \mbox{\tiny\texttt{flexivit\_base.300ep\_in1k}} & \mbox{\tiny\texttt{flexivit\_base.300ep\_in21k}} \\ \mbox{\tiny\texttt{flexivit\_base.600ep\_in1k}} & \mbox{\tiny\texttt{flexivit\_base.patch16\_in21k}} \\ \mbox{\tiny\texttt{flexivit\_base.patch30\_in21k}} & \mbox{\tiny\texttt{flexivit\_large.1200ep\_in1k}} \\ \mbox{\tiny\texttt{flexivit\_large.300ep\_in1k}} & \mbox{\tiny\texttt{flexivit\_large.600ep\_in1k}} \\ \mbox{\tiny\texttt{flexivit\_small.1200ep\_in1k}} & \mbox{\tiny\texttt{flexivit\_small.300ep\_in1k}} \\ \mbox{\tiny\texttt{flexivit\_small.600ep\_in1k}} & \mbox{\tiny\texttt{focalnet\_base\_lrf.ms\_in1k}} \\ \mbox{\tiny\texttt{focalnet\_base\_srf.ms\_in1k}} & \mbox{\tiny\texttt{focalnet\_huge\_fl3.ms\_in22k}} \\ \mbox{\tiny\texttt{focalnet\_huge\_fl4.ms\_in22k}} & \mbox{\tiny\texttt{focalnet\_large\_fl3.ms\_in22k}} \\ \mbox{\tiny\texttt{focalnet\_large\_fl4.ms\_in22k}} & \mbox{\tiny\texttt{focalnet\_small\_lrf.ms\_in1k}} \\ \mbox{\tiny\texttt{focalnet\_small\_srf.ms\_in1k}} & \mbox{\tiny\texttt{focalnet\_tiny\_lrf.ms\_in1k}} \\ \mbox{\tiny\texttt{focalnet\_tiny\_srf.ms\_in1k}} & \mbox{\tiny\texttt{focalnet\_xlarge\_fl3.ms\_in22k}} \\ \mbox{\tiny\texttt{focalnet\_xlarge\_fl4.ms\_in22k}} & \mbox{\tiny\texttt{gc\_efficientnetv2\_rw\_t.agc\_in1k}} \\ \mbox{\tiny\texttt{gcresnet33ts.ra2\_in1k}} & \mbox{\tiny\texttt{gcresnet50t.ra2\_in1k}} \\ \mbox{\tiny\texttt{gcresnext26ts.ch\_in1k}} & \mbox{\tiny\texttt{gcresnext50ts.ch\_in1k}} \\ \mbox{\tiny\texttt{gcvit\_base}} & \mbox{\tiny\texttt{gcvit\_small}} \\ \mbox{\tiny\texttt{gcvit\_tiny}} & \mbox{\tiny\texttt{gcvit\_xtiny}} \\ \mbox{\tiny\texttt{gcvit\_xxtiny}} & \mbox{\tiny\texttt{gernet\_l.idstcv\_in1k}} \\ \mbox{\tiny\texttt{gernet\_m.idstcv\_in1k}} & \mbox{\tiny\texttt{gernet\_s.idstcv\_in1k}} \\ \mbox{\tiny\texttt{ghostnet\_100}} & \mbox{\tiny\texttt{gluon\_inception\_v3}} \\ \mbox{\tiny\texttt{gluon\_xception65}} & \mbox{\tiny\texttt{gmixer\_24\_224.ra3\_in1k}} \\ \mbox{\tiny\texttt{gmlp\_s16\_224.ra3\_in1k}} & \mbox{\tiny\texttt{halo2botnet50ts\_256}} \\ \mbox{\tiny\texttt{halonet26t}} & \mbox{\tiny\texttt{halonet50ts}} \\ \mbox{\tiny\texttt{haloregnetz\_b}} & \mbox{\tiny\texttt{hardcorenas\_a}} \\ \mbox{\tiny\texttt{hardcorenas\_b}} & \mbox{\tiny\texttt{hardcorenas\_c}} \\ \mbox{\tiny\texttt{hardcorenas\_d}} & \mbox{\tiny\texttt{hardcorenas\_e}} \\ \mbox{\tiny\texttt{hardcorenas\_f}} & \mbox{\tiny\texttt{hrnet\_w18}} \\ \mbox{\tiny\texttt{hrnet\_w18\_small}} & \mbox{\tiny\texttt{hrnet\_w18\_small\_v2}} \\ \mbox{\tiny\texttt{hrnet\_w30}} & \mbox{\tiny\texttt{hrnet\_w32}} \\ \mbox{\tiny\texttt{hrnet\_w40}} & \mbox{\tiny\texttt{hrnet\_w44}} \\ \mbox{\tiny\texttt{hrnet\_w48}} & \mbox{\tiny\texttt{hrnet\_w64}} \\ \mbox{\tiny\texttt{inception\_resnet\_v2}} & \mbox{\tiny\texttt{inception\_v3}} \\ \mbox{\tiny\texttt{inception\_v4}} & \mbox{\tiny\texttt{jx\_nest\_base}} \\ \mbox{\tiny\texttt{jx\_nest\_small}} & \mbox{\tiny\texttt{jx\_nest\_tiny}} \\ \mbox{\tiny\texttt{lambda\_resnet26rpt\_256}} & \mbox{\tiny\texttt{lambda\_resnet26t}} \\ \mbox{\tiny\texttt{lambda\_resnet50ts}} & \mbox{\tiny\texttt{lamhalobotnet50ts\_256}} \\ \mbox{\tiny\texttt{lcnet\_050.ra2\_in1k}} & \mbox{\tiny\texttt{lcnet\_075.ra2\_in1k}} \\ \mbox{\tiny\texttt{lcnet\_100.ra2\_in1k}} & \mbox{\tiny\texttt{legacy\_senet154}} \\ \mbox{\tiny\texttt{legacy\_seresnet101}} & \mbox{\tiny\texttt{legacy\_seresnet152}} \\ \mbox{\tiny\texttt{legacy\_seresnet18}} & \mbox{\tiny\texttt{legacy\_seresnet34}} \\ \mbox{\tiny\texttt{legacy\_seresnet50}} & \mbox{\tiny\texttt{legacy\_seresnext101\_32x4d}} \\ \mbox{\tiny\texttt{legacy\_seresnext26\_32x4d}} & \mbox{\tiny\texttt{legacy\_seresnext50\_32x4d}} \\ \mbox{\tiny\texttt{levit\_128.fb\_dist\_in1k}} & \mbox{\tiny\texttt{levit\_128s.fb\_dist\_in1k}} \\ \mbox{\tiny\texttt{levit\_128s}} & \mbox{\tiny\texttt{levit\_192.fb\_dist\_in1k}} \\ \mbox{\tiny\texttt{levit\_256.fb\_dist\_in1k}} & \mbox{\tiny\texttt{levit\_384.fb\_dist\_in1k}} \\ \mbox{\tiny\texttt{levit\_conv\_128.fb\_dist\_in1k}} & \mbox{\tiny\texttt{levit\_conv\_128s.fb\_dist\_in1k}} \\ \mbox{\tiny\texttt{levit\_conv\_192.fb\_dist\_in1k}} & \mbox{\tiny\texttt{levit\_conv\_256.fb\_dist\_in1k}} \\ \mbox{\tiny\texttt{levit\_conv\_384.fb\_dist\_in1k}} & \mbox{\tiny\texttt{maxvit\_base\_tf\_224.in1k}} \\ \mbox{\tiny\texttt{maxvit\_base\_tf\_384.in1k}} & \mbox{\tiny\texttt{maxvit\_base\_tf\_384.in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{maxvit\_base\_tf\_512.in1k}} & \mbox{\tiny\texttt{maxvit\_base\_tf\_512.in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{maxvit\_large\_tf\_224.in1k}} & \mbox{\tiny\texttt{maxvit\_large\_tf\_384.in1k}} \\ \mbox{\tiny\texttt{maxvit\_large\_tf\_384.in21k\_ft\_in1k}} & \mbox{\tiny\texttt{maxvit\_large\_tf\_512.in1k}} \\ \mbox{\tiny\texttt{maxvit\_large\_tf\_512.in21k\_ft\_in1k}} & \mbox{\tiny\texttt{maxvit\_nano\_rw\_256.sw\_in1k}} \\ \mbox{\tiny\texttt{maxvit\_rmlp\_base\_rw\_224.sw\_in12k}} & \mbox{\tiny\texttt{maxvit\_rmlp\_base\_rw\_224.sw\_in12k\_ft\_in1k}} \\ \mbox{\tiny\texttt{maxvit\_rmlp\_base\_rw\_384.sw\_in12k\_ft\_in1k}} & \mbox{\tiny\texttt{maxvit\_rmlp\_nano\_rw\_256.sw\_in1k}} \\ \mbox{\tiny\texttt{maxvit\_rmlp\_pico\_rw\_256.sw\_in1k}} & \mbox{\tiny\texttt{maxvit\_rmlp\_small\_rw\_224.sw\_in1k}} \\ \mbox{\tiny\texttt{maxvit\_rmlp\_tiny\_rw\_256.sw\_in1k}} & \mbox{\tiny\texttt{maxvit\_small\_tf\_224.in1k}} \\ \mbox{\tiny\texttt{maxvit\_small\_tf\_384.in1k}} & \mbox{\tiny\texttt{maxvit\_small\_tf\_512.in1k}} \\ \mbox{\tiny\texttt{maxvit\_tiny\_rw\_224.sw\_in1k}} & \mbox{\tiny\texttt{maxvit\_tiny\_tf\_224.in1k}} \\ \mbox{\tiny\texttt{maxvit\_tiny\_tf\_384.in1k}} & \mbox{\tiny\texttt{maxvit\_tiny\_tf\_512.in1k}} \\ \mbox{\tiny\texttt{maxvit\_xlarge\_tf\_384.in21k\_ft\_in1k}} & \mbox{\tiny\texttt{maxvit\_xlarge\_tf\_512.in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{maxxvit\_rmlp\_nano\_rw\_256.sw\_in1k}} & \mbox{\tiny\texttt{maxxvit\_rmlp\_small\_rw\_256.sw\_in1k}} \\ \mbox{\tiny\texttt{maxxvitv2\_nano\_rw\_256.sw\_in1k}} & \mbox{\tiny\texttt{maxxvitv2\_rmlp\_base\_rw\_224.sw\_in12k}} \\ \mbox{\tiny\texttt{maxxvitv2\_rmlp\_base\_rw\_224.sw\_in12k\_ft\_in1k}} & \mbox{\tiny\texttt{maxxvitv2\_rmlp\_base\_rw\_384.sw\_in12k\_ft\_in1k}} \\ \mbox{\tiny\texttt{mixer\_b16\_224.goog\_in21k}} & \mbox{\tiny\texttt{mixer\_b16\_224.goog\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{mixer\_b16\_224.miil\_in21k}} & \mbox{\tiny\texttt{mixer\_b16\_224.miil\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{mixer\_l16\_224.goog\_in21k}} & \mbox{\tiny\texttt{mixer\_l16\_224.goog\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{mixnet\_l.ft\_in1k}} & \mbox{\tiny\texttt{mixnet\_m.ft\_in1k}} \\ \mbox{\tiny\texttt{mixnet\_s.ft\_in1k}} & \mbox{\tiny\texttt{mixnet\_xl.ra\_in1k}} \\ \mbox{\tiny\texttt{mnasnet\_100.rmsp\_in1k}} & \mbox{\tiny\texttt{mnasnet\_small.lamb\_in1k}} \\ \mbox{\tiny\texttt{mobilenetv2\_050.lamb\_in1k}} & \mbox{\tiny\texttt{mobilenetv2\_100.ra\_in1k}} \\ \mbox{\tiny\texttt{mobilenetv2\_110d.ra\_in1k}} & \mbox{\tiny\texttt{mobilenetv2\_120d.ra\_in1k}} \\ \mbox{\tiny\texttt{mobilenetv2\_140.ra\_in1k}} & \mbox{\tiny\texttt{mobilenetv3\_large\_100.miil\_in21k}} \\ \mbox{\tiny\texttt{mobilenetv3\_large\_100.miil\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{mobilenetv3\_large\_100.ra\_in1k}} \\ \mbox{\tiny\texttt{mobilenetv3\_rw.rmsp\_in1k}} & \mbox{\tiny\texttt{mobilenetv3\_small\_050.lamb\_in1k}} \\ \mbox{\tiny\texttt{mobilenetv3\_small\_075.lamb\_in1k}} & \mbox{\tiny\texttt{mobilenetv3\_small\_100.lamb\_in1k}} \\ \mbox{\tiny\texttt{mobilevit\_s}} & \mbox{\tiny\texttt{mobilevit\_xs}} \\ \mbox{\tiny\texttt{mobilevit\_xxs}} & \mbox{\tiny\texttt{mobilevitv2\_050}} \\ \mbox{\tiny\texttt{mobilevitv2\_075}} & \mbox{\tiny\texttt{mobilevitv2\_100}} \\ \mbox{\tiny\texttt{mobilevitv2\_125}} & \mbox{\tiny\texttt{mobilevitv2\_150}} \\ \mbox{\tiny\texttt{mobilevitv2\_150\_384\_in22ft1k}} & \mbox{\tiny\texttt{mobilevitv2\_150\_in22ft1k}} \\ \mbox{\tiny\texttt{mobilevitv2\_175}} & \mbox{\tiny\texttt{mobilevitv2\_175\_384\_in22ft1k}} \\ \mbox{\tiny\texttt{mobilevitv2\_175\_in22ft1k}} & \mbox{\tiny\texttt{mobilevitv2\_200}} \\ \mbox{\tiny\texttt{mobilevitv2\_200\_384\_in22ft1k}} & \mbox{\tiny\texttt{mobilevitv2\_200\_in22ft1k}} \\ \mbox{\tiny\texttt{mvitv2\_base}} & \mbox{\tiny\texttt{mvitv2\_large}} \\ \mbox{\tiny\texttt{mvitv2\_small}} & \mbox{\tiny\texttt{mvitv2\_tiny}} \\ \mbox{\tiny\texttt{nasnetalarge}} & \mbox{\tiny\texttt{nf\_regnet\_b1.ra2\_in1k}} \\ \mbox{\tiny\texttt{nf\_resnet50.ra2\_in1k}} & \mbox{\tiny\texttt{nfnet\_l0.ra2\_in1k}} \\ \mbox{\tiny\texttt{pit\_b\_224}} & \mbox{\tiny\texttt{pit\_b\_distilled\_224}} \\ \mbox{\tiny\texttt{pit\_s\_224}} & \mbox{\tiny\texttt{pit\_s\_distilled\_224}} \\ \mbox{\tiny\texttt{pit\_ti\_224}} & \mbox{\tiny\texttt{pit\_ti\_distilled\_224}} \\ \mbox{\tiny\texttt{pit\_xs\_224}} & \mbox{\tiny\texttt{pit\_xs\_distilled\_224}} \\ \mbox{\tiny\texttt{pnasnet5large}} & \mbox{\tiny\texttt{poolformer\_m36}} \\ \mbox{\tiny\texttt{poolformer\_m48}} & \mbox{\tiny\texttt{poolformer\_s12}} \\ \mbox{\tiny\texttt{poolformer\_s24}} & \mbox{\tiny\texttt{poolformer\_s36}} \\ \mbox{\tiny\texttt{pvt\_v2\_b0}} & \mbox{\tiny\texttt{pvt\_v2\_b1}} \\ \mbox{\tiny\texttt{pvt\_v2\_b2}} & \mbox{\tiny\texttt{pvt\_v2\_b2\_li}} \\ \mbox{\tiny\texttt{pvt\_v2\_b3}} & \mbox{\tiny\texttt{pvt\_v2\_b4}} \\ \mbox{\tiny\texttt{pvt\_v2\_b5}} & \mbox{\tiny\texttt{regnetv\_040.ra3\_in1k}} \\ \mbox{\tiny\texttt{regnetv\_064.ra3\_in1k}} & \mbox{\tiny\texttt{regnetx\_002.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnetx\_004.pycls\_in1k}} & \mbox{\tiny\texttt{regnetx\_004\_tv.tv2\_in1k}} \\ \mbox{\tiny\texttt{regnetx\_006.pycls\_in1k}} & \mbox{\tiny\texttt{regnetx\_008.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnetx\_008.tv2\_in1k}} & \mbox{\tiny\texttt{regnetx\_016.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnetx\_016.tv2\_in1k}} & \mbox{\tiny\texttt{regnetx\_032.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnetx\_032.tv2\_in1k}} & \mbox{\tiny\texttt{regnetx\_040.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnetx\_064.pycls\_in1k}} & \mbox{\tiny\texttt{regnetx\_080.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnetx\_080.tv2\_in1k}} & \mbox{\tiny\texttt{regnetx\_120.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnetx\_160.pycls\_in1k}} & \mbox{\tiny\texttt{regnetx\_160.tv2\_in1k}} \\ \mbox{\tiny\texttt{regnetx\_320.pycls\_in1k}} & \mbox{\tiny\texttt{regnetx\_320.tv2\_in1k}} \\ \mbox{\tiny\texttt{regnety\_002.pycls\_in1k}} & \mbox{\tiny\texttt{regnety\_004.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnety\_004.tv2\_in1k}} & \mbox{\tiny\texttt{regnety\_006.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnety\_008.pycls\_in1k}} & \mbox{\tiny\texttt{regnety\_008\_tv.tv2\_in1k}} \\ \mbox{\tiny\texttt{regnety\_016.pycls\_in1k}} & \mbox{\tiny\texttt{regnety\_016.tv2\_in1k}} \\ \mbox{\tiny\texttt{regnety\_032.pycls\_in1k}} & \mbox{\tiny\texttt{regnety\_032.ra\_in1k}} \\ \mbox{\tiny\texttt{regnety\_032.tv2\_in1k}} & \mbox{\tiny\texttt{regnety\_040.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnety\_040.ra3\_in1k}} & \mbox{\tiny\texttt{regnety\_064.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnety\_064.ra3\_in1k}} & \mbox{\tiny\texttt{regnety\_080.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnety\_080.ra3\_in1k}} & \mbox{\tiny\texttt{regnety\_080\_tv.tv2\_in1k}} \\ \mbox{\tiny\texttt{regnety\_120.pycls\_in1k}} & \mbox{\tiny\texttt{regnety\_120.sw\_in12k}} \\ \mbox{\tiny\texttt{regnety\_120.sw\_in12k\_ft\_in1k}} & \mbox{\tiny\texttt{regnety\_1280.seer}} \\ \mbox{\tiny\texttt{regnety\_1280.seer\_ft\_in1k}} & \mbox{\tiny\texttt{regnety\_1280.swag\_ft\_in1k}} \\ \mbox{\tiny\texttt{regnety\_1280.swag\_lc\_in1k}} & \mbox{\tiny\texttt{regnety\_160.deit\_in1k}} \\ \mbox{\tiny\texttt{regnety\_160.lion\_in12k\_ft\_in1k}} & \mbox{\tiny\texttt{regnety\_160.pycls\_in1k}} \\ \mbox{\tiny\texttt{regnety\_160.sw\_in12k}} & \mbox{\tiny\texttt{regnety\_160.sw\_in12k\_ft\_in1k}} \\ \mbox{\tiny\texttt{regnety\_160.swag\_ft\_in1k}} & \mbox{\tiny\texttt{regnety\_160.swag\_lc\_in1k}} \\ \mbox{\tiny\texttt{regnety\_160.tv2\_in1k}} & \mbox{\tiny\texttt{regnety\_2560.seer\_ft\_in1k}} \\ \mbox{\tiny\texttt{regnety\_320.pycls\_in1k}} & \mbox{\tiny\texttt{regnety\_320.seer}} \\ \mbox{\tiny\texttt{regnety\_320.seer\_ft\_in1k}} & \mbox{\tiny\texttt{regnety\_320.swag\_ft\_in1k}} \\ \mbox{\tiny\texttt{regnety\_320.swag\_lc\_in1k}} & \mbox{\tiny\texttt{regnety\_320.tv2\_in1k}} \\ \mbox{\tiny\texttt{regnety\_640.seer}} & \mbox{\tiny\texttt{regnety\_640.seer\_ft\_in1k}} \\ \mbox{\tiny\texttt{regnetz\_040.ra3\_in1k}} & \mbox{\tiny\texttt{regnetz\_040\_h.ra3\_in1k}} \\ \mbox{\tiny\texttt{regnetz\_b16.ra3\_in1k}} & \mbox{\tiny\texttt{regnetz\_c16.ra3\_in1k}} \\ \mbox{\tiny\texttt{regnetz\_c16\_evos.ch\_in1k}} & \mbox{\tiny\texttt{regnetz\_d32.ra3\_in1k}} \\ \mbox{\tiny\texttt{regnetz\_d8}} & \mbox{\tiny\texttt{regnetz\_d8.ra3\_in1k}} \\ \mbox{\tiny\texttt{regnetz\_d8\_evos.ch\_in1k}} & \mbox{\tiny\texttt{regnetz\_e8.ra3\_in1k}} \\ \mbox{\tiny\texttt{repvgg\_a2.rvgg\_in1k}} & \mbox{\tiny\texttt{repvgg\_b0.rvgg\_in1k}} \\ \mbox{\tiny\texttt{repvgg\_b1.rvgg\_in1k}} & \mbox{\tiny\texttt{repvgg\_b1g4.rvgg\_in1k}} \\ \mbox{\tiny\texttt{repvgg\_b2.rvgg\_in1k}} & \mbox{\tiny\texttt{repvgg\_b2g4.rvgg\_in1k}} \\ \mbox{\tiny\texttt{repvgg\_b3.rvgg\_in1k}} & \mbox{\tiny\texttt{repvgg\_b3g4.rvgg\_in1k}} \\ \mbox{\tiny\texttt{res2net101\_26w\_4s}} & \mbox{\tiny\texttt{res2net50\_14w\_8s}} \\ \mbox{\tiny\texttt{res2net50\_26w\_4s}} & \mbox{\tiny\texttt{res2net50\_26w\_6s}} \\ \mbox{\tiny\texttt{res2net50\_26w\_8s}} & \mbox{\tiny\texttt{res2net50\_48w\_2s}} \\ \mbox{\tiny\texttt{res2next50}} & \mbox{\tiny\texttt{resmlp\_12\_224.fb\_dino}} \\ \mbox{\tiny\texttt{resmlp\_12\_224.fb\_distilled\_in1k}} & \mbox{\tiny\texttt{resmlp\_12\_224.fb\_in1k}} \\ \mbox{\tiny\texttt{resmlp\_24\_224.fb\_dino}} & \mbox{\tiny\texttt{resmlp\_24\_224.fb\_distilled\_in1k}} \\ \mbox{\tiny\texttt{resmlp\_24\_224.fb\_in1k}} & \mbox{\tiny\texttt{resmlp\_36\_224.fb\_distilled\_in1k}} \\ \mbox{\tiny\texttt{resmlp\_36\_224.fb\_in1k}} & \mbox{\tiny\texttt{resmlp\_big\_24\_224.fb\_distilled\_in1k}} \\ \mbox{\tiny\texttt{resmlp\_big\_24\_224.fb\_in1k}} & \mbox{\tiny\texttt{resmlp\_big\_24\_224.fb\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnest101e}} & \mbox{\tiny\texttt{resnest14d}} \\ \mbox{\tiny\texttt{resnest200e}} & \mbox{\tiny\texttt{resnest269e}} \\ \mbox{\tiny\texttt{resnest26d}} & \mbox{\tiny\texttt{resnest50d}} \\ \mbox{\tiny\texttt{resnest50d\_1s4x24d}} & \mbox{\tiny\texttt{resnest50d\_4s2x40d}} \\ \mbox{\tiny\texttt{resnet101.a1\_in1k}} & \mbox{\tiny\texttt{resnet101.a1h\_in1k}} \\ \mbox{\tiny\texttt{resnet101.a2\_in1k}} & \mbox{\tiny\texttt{resnet101.a3\_in1k}} \\ \mbox{\tiny\texttt{resnet101.gluon\_in1k}} & \mbox{\tiny\texttt{resnet101.tv2\_in1k}} \\ \mbox{\tiny\texttt{resnet101.tv\_in1k}} & \mbox{\tiny\texttt{resnet101c.gluon\_in1k}} \\ \mbox{\tiny\texttt{resnet101d.gluon\_in1k}} & \mbox{\tiny\texttt{resnet101d.ra2\_in1k}} \\ \mbox{\tiny\texttt{resnet101s.gluon\_in1k}} & \mbox{\tiny\texttt{resnet10t.c3\_in1k}} \\ \mbox{\tiny\texttt{resnet14t.c3\_in1k}} & \mbox{\tiny\texttt{resnet152.a1\_in1k}} \\ \mbox{\tiny\texttt{resnet152.a1h\_in1k}} & \mbox{\tiny\texttt{resnet152.a2\_in1k}} \\ \mbox{\tiny\texttt{resnet152.a3\_in1k}} & \mbox{\tiny\texttt{resnet152.gluon\_in1k}} \\ \mbox{\tiny\texttt{resnet152.tv2\_in1k}} & \mbox{\tiny\texttt{resnet152.tv\_in1k}} \\ \mbox{\tiny\texttt{resnet152c.gluon\_in1k}} & \mbox{\tiny\texttt{resnet152d.gluon\_in1k}} \\ \mbox{\tiny\texttt{resnet152d.ra2\_in1k}} & \mbox{\tiny\texttt{resnet152s.gluon\_in1k}} \\ \mbox{\tiny\texttt{resnet18.a1\_in1k}} & \mbox{\tiny\texttt{resnet18.a2\_in1k}} \\ \mbox{\tiny\texttt{resnet18.a3\_in1k}} & \mbox{\tiny\texttt{resnet18.fb\_ssl\_yfcc100m\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnet18.fb\_swsl\_ig1b\_ft\_in1k}} & \mbox{\tiny\texttt{resnet18.gluon\_in1k}} \\ \mbox{\tiny\texttt{resnet18.tv\_in1k}} & \mbox{\tiny\texttt{resnet18d.ra2\_in1k}} \\ \mbox{\tiny\texttt{resnet200d.ra2\_in1k}} & \mbox{\tiny\texttt{resnet26.bt\_in1k}} \\ \mbox{\tiny\texttt{resnet26d.bt\_in1k}} & \mbox{\tiny\texttt{resnet26t.ra2\_in1k}} \\ \mbox{\tiny\texttt{resnet32ts.ra2\_in1k}} & \mbox{\tiny\texttt{resnet33ts.ra2\_in1k}} \\ \mbox{\tiny\texttt{resnet34.a1\_in1k}} & \mbox{\tiny\texttt{resnet34.a2\_in1k}} \\ \mbox{\tiny\texttt{resnet34.a3\_in1k}} & \mbox{\tiny\texttt{resnet34.bt\_in1k}} \\ \mbox{\tiny\texttt{resnet34.gluon\_in1k}} & \mbox{\tiny\texttt{resnet34.tv\_in1k}} \\ \mbox{\tiny\texttt{resnet34d.ra2\_in1k}} & \mbox{\tiny\texttt{resnet50.a1\_in1k}} \\ \mbox{\tiny\texttt{resnet50.a1h\_in1k}} & \mbox{\tiny\texttt{resnet50.a2\_in1k}} \\ \mbox{\tiny\texttt{resnet50.a3\_in1k}} & \mbox{\tiny\texttt{resnet50.am\_in1k}} \\ \mbox{\tiny\texttt{resnet50.b1k\_in1k}} & \mbox{\tiny\texttt{resnet50.b2k\_in1k}} \\ \mbox{\tiny\texttt{resnet50.bt\_in1k}} & \mbox{\tiny\texttt{resnet50.c1\_in1k}} \\ \mbox{\tiny\texttt{resnet50.c2\_in1k}} & \mbox{\tiny\texttt{resnet50.d\_in1k}} \\ \mbox{\tiny\texttt{resnet50.fb\_ssl\_yfcc100m\_ft\_in1k}} & \mbox{\tiny\texttt{resnet50.fb\_swsl\_ig1b\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnet50.gluon\_in1k}} & \mbox{\tiny\texttt{resnet50.ra\_in1k}} \\ \mbox{\tiny\texttt{resnet50.ram\_in1k}} & \mbox{\tiny\texttt{resnet50.tv2\_in1k}} \\ \mbox{\tiny\texttt{resnet50.tv\_in1k}} & \mbox{\tiny\texttt{resnet50\_gn.a1h\_in1k}} \\ \mbox{\tiny\texttt{resnet50c.gluon\_in1k}} & \mbox{\tiny\texttt{resnet50d.a1\_in1k}} \\ \mbox{\tiny\texttt{resnet50d.a2\_in1k}} & \mbox{\tiny\texttt{resnet50d.a3\_in1k}} \\ \mbox{\tiny\texttt{resnet50d.gluon\_in1k}} & \mbox{\tiny\texttt{resnet50d.ra2\_in1k}} \\ \mbox{\tiny\texttt{resnet50s.gluon\_in1k}} & \mbox{\tiny\texttt{resnet51q.ra2\_in1k}} \\ \mbox{\tiny\texttt{resnet61q.ra2\_in1k}} & \mbox{\tiny\texttt{resnetaa101d.sw\_in12k}} \\ \mbox{\tiny\texttt{resnetaa101d.sw\_in12k\_ft\_in1k}} & \mbox{\tiny\texttt{resnetaa50.a1h\_in1k}} \\ \mbox{\tiny\texttt{resnetaa50d.d\_in12k}} & \mbox{\tiny\texttt{resnetaa50d.sw\_in12k}} \\ \mbox{\tiny\texttt{resnetaa50d.sw\_in12k\_ft\_in1k}} & \mbox{\tiny\texttt{resnetblur50.bt\_in1k}} \\ \mbox{\tiny\texttt{resnetrs101.tf\_in1k}} & \mbox{\tiny\texttt{resnetrs152.tf\_in1k}} \\ \mbox{\tiny\texttt{resnetrs200.tf\_in1k}} & \mbox{\tiny\texttt{resnetrs270.tf\_in1k}} \\ \mbox{\tiny\texttt{resnetrs350.tf\_in1k}} & \mbox{\tiny\texttt{resnetrs420.tf\_in1k}} \\ \mbox{\tiny\texttt{resnetrs50.tf\_in1k}} & \mbox{\tiny\texttt{resnetv2\_101.a1h\_in1k}} \\ \mbox{\tiny\texttt{resnetv2\_101x1\_bit.goog\_in21k}} & \mbox{\tiny\texttt{resnetv2\_101x1\_bit.goog\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnetv2\_101x3\_bit.goog\_in21k}} & \mbox{\tiny\texttt{resnetv2\_101x3\_bit.goog\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnetv2\_152x2\_bit.goog\_in21k}} & \mbox{\tiny\texttt{resnetv2\_152x2\_bit.goog\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnetv2\_152x2\_bit.goog\_teacher\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{resnetv2\_152x2\_bit.goog\_teacher\_in21k\_ft\_in1k\_384}} \\ \mbox{\tiny\texttt{resnetv2\_152x4\_bit.goog\_in21k}} & \mbox{\tiny\texttt{resnetv2\_152x4\_bit.goog\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnetv2\_50.a1h\_in1k}} & \mbox{\tiny\texttt{resnetv2\_50d\_evos.ah\_in1k}} \\ \mbox{\tiny\texttt{resnetv2\_50d\_gn.ah\_in1k}} & \mbox{\tiny\texttt{resnetv2\_50x1\_bit.goog\_distilled\_in1k}} \\ \mbox{\tiny\texttt{resnetv2\_50x1\_bit.goog\_in21k}} & \mbox{\tiny\texttt{resnetv2\_50x1\_bit.goog\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnetv2\_50x3\_bit.goog\_in21k}} & \mbox{\tiny\texttt{resnetv2\_50x3\_bit.goog\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnext101\_32x16d.fb\_ssl\_yfcc100m\_ft\_in1k}} & \mbox{\tiny\texttt{resnext101\_32x16d.fb\_swsl\_ig1b\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnext101\_32x16d.fb\_wsl\_ig1b\_ft\_in1k}} & \mbox{\tiny\texttt{resnext101\_32x32d.fb\_wsl\_ig1b\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnext101\_32x4d.fb\_ssl\_yfcc100m\_ft\_in1k}} & \mbox{\tiny\texttt{resnext101\_32x4d.fb\_swsl\_ig1b\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnext101\_32x4d.gluon\_in1k}} & \mbox{\tiny\texttt{resnext101\_32x8d.fb\_ssl\_yfcc100m\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnext101\_32x8d.fb\_swsl\_ig1b\_ft\_in1k}} & \mbox{\tiny\texttt{resnext101\_32x8d.fb\_wsl\_ig1b\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnext101\_32x8d.tv2\_in1k}} & \mbox{\tiny\texttt{resnext101\_32x8d.tv\_in1k}} \\ \mbox{\tiny\texttt{resnext101\_64x4d.c1\_in1k}} & \mbox{\tiny\texttt{resnext101\_64x4d.gluon\_in1k}} \\ \mbox{\tiny\texttt{resnext101\_64x4d.tv\_in1k}} & \mbox{\tiny\texttt{resnext26ts.ra2\_in1k}} \\ \mbox{\tiny\texttt{resnext50\_32x4d.a1\_in1k}} & \mbox{\tiny\texttt{resnext50\_32x4d.a1h\_in1k}} \\ \mbox{\tiny\texttt{resnext50\_32x4d.a2\_in1k}} & \mbox{\tiny\texttt{resnext50\_32x4d.a3\_in1k}} \\ \mbox{\tiny\texttt{resnext50\_32x4d.fb\_ssl\_yfcc100m\_ft\_in1k}} & \mbox{\tiny\texttt{resnext50\_32x4d.fb\_swsl\_ig1b\_ft\_in1k}} \\ \mbox{\tiny\texttt{resnext50\_32x4d.gluon\_in1k}} & \mbox{\tiny\texttt{resnext50\_32x4d.ra\_in1k}} \\ \mbox{\tiny\texttt{resnext50\_32x4d.tv2\_in1k}} & \mbox{\tiny\texttt{resnext50\_32x4d.tv\_in1k}} \\ \mbox{\tiny\texttt{resnext50d\_32x4d.bt\_in1k}} & \mbox{\tiny\texttt{rexnet\_100.nav\_in1k}} \\ \mbox{\tiny\texttt{rexnet\_100}} & \mbox{\tiny\texttt{rexnet\_130.nav\_in1k}} \\ \mbox{\tiny\texttt{rexnet\_150.nav\_in1k}} & \mbox{\tiny\texttt{rexnet\_200.nav\_in1k}} \\ \mbox{\tiny\texttt{rexnet\_300.nav\_in1k}} & \mbox{\tiny\texttt{rexnetr\_200.sw\_in12k}} \\ \mbox{\tiny\texttt{rexnetr\_200.sw\_in12k\_ft\_in1k}} & \mbox{\tiny\texttt{rexnetr\_300.sw\_in12k}} \\ \mbox{\tiny\texttt{rexnetr\_300.sw\_in12k\_ft\_in1k}} & \mbox{\tiny\texttt{sebotnet33ts\_256}} \\ \mbox{\tiny\texttt{sehalonet33ts}} & \mbox{\tiny\texttt{selecsls42b}} \\ \mbox{\tiny\texttt{selecsls60}} & \mbox{\tiny\texttt{selecsls60b}} \\ \mbox{\tiny\texttt{semnasnet\_075.rmsp\_in1k}} & \mbox{\tiny\texttt{semnasnet\_100.rmsp\_in1k}} \\ \mbox{\tiny\texttt{senet154.gluon\_in1k}} & \mbox{\tiny\texttt{sequencer2d\_l}} \\ \mbox{\tiny\texttt{sequencer2d\_m}} & \mbox{\tiny\texttt{sequencer2d\_s}} \\ \mbox{\tiny\texttt{seresnet152d.ra2\_in1k}} & \mbox{\tiny\texttt{seresnet33ts.ra2\_in1k}} \\ \mbox{\tiny\texttt{seresnet50.a1\_in1k}} & \mbox{\tiny\texttt{seresnet50.a2\_in1k}} \\ \mbox{\tiny\texttt{seresnet50.a3\_in1k}} & \mbox{\tiny\texttt{seresnet50.ra2\_in1k}} \\ \mbox{\tiny\texttt{seresnext101\_32x4d.gluon\_in1k}} & \mbox{\tiny\texttt{seresnext101\_32x8d.ah\_in1k}} \\ \mbox{\tiny\texttt{seresnext101\_64x4d.gluon\_in1k}} & \mbox{\tiny\texttt{seresnext101d\_32x8d.ah\_in1k}} \\ \mbox{\tiny\texttt{seresnext26d\_32x4d.bt\_in1k}} & \mbox{\tiny\texttt{seresnext26t\_32x4d.bt\_in1k}} \\ \mbox{\tiny\texttt{seresnext26ts.ch\_in1k}} & \mbox{\tiny\texttt{seresnext50\_32x4d.gluon\_in1k}} \\ \mbox{\tiny\texttt{seresnext50\_32x4d.racm\_in1k}} & \mbox{\tiny\texttt{seresnextaa101d\_32x8d.ah\_in1k}} \\ \mbox{\tiny\texttt{seresnextaa101d\_32x8d.sw\_in12k}} & \mbox{\tiny\texttt{seresnextaa101d\_32x8d.sw\_in12k\_ft\_in1k}} \\ \mbox{\tiny\texttt{seresnextaa101d\_32x8d.sw\_in12k\_ft\_in1k\_288}} & \mbox{\tiny\texttt{skresnet18}} \\ \mbox{\tiny\texttt{skresnet34}} & \mbox{\tiny\texttt{skresnext50\_32x4d}} \\ \mbox{\tiny\texttt{spnasnet\_100.rmsp\_in1k}} & \mbox{\tiny\texttt{swin\_base\_patch4\_window12\_384.ms\_in1k}} \\ \mbox{\tiny\texttt{swin\_base\_patch4\_window12\_384.ms\_in22k}} & \mbox{\tiny\texttt{swin\_base\_patch4\_window12\_384.ms\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{swin\_base\_patch4\_window7\_224.ms\_in1k}} & \mbox{\tiny\texttt{swin\_base\_patch4\_window7\_224.ms\_in22k}} \\ \mbox{\tiny\texttt{swin\_base\_patch4\_window7\_224.ms\_in22k\_ft\_in1k}} & \mbox{\tiny\texttt{swin\_large\_patch4\_window12\_384.ms\_in22k}} \\ \mbox{\tiny\texttt{swin\_large\_patch4\_window12\_384.ms\_in22k\_ft\_in1k}} & \mbox{\tiny\texttt{swin\_large\_patch4\_window12\_384}} \\ \mbox{\tiny\texttt{swin\_large\_patch4\_window7\_224.ms\_in22k}} & \mbox{\tiny\texttt{swin\_large\_patch4\_window7\_224.ms\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{swin\_s3\_base\_224.ms\_in1k}} & \mbox{\tiny\texttt{swin\_s3\_small\_224.ms\_in1k}} \\ \mbox{\tiny\texttt{swin\_s3\_tiny\_224.ms\_in1k}} & \mbox{\tiny\texttt{swin\_small\_patch4\_window7\_224.ms\_in1k}} \\ \mbox{\tiny\texttt{swin\_small\_patch4\_window7\_224.ms\_in22k}} & \mbox{\tiny\texttt{swin\_small\_patch4\_window7\_224.ms\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{swin\_tiny\_patch4\_window7\_224.ms\_in1k}} & \mbox{\tiny\texttt{swin\_tiny\_patch4\_window7\_224.ms\_in22k}} \\ \mbox{\tiny\texttt{swin\_tiny\_patch4\_window7\_224.ms\_in22k\_ft\_in1k}} & \mbox{\tiny\texttt{swinv2\_base\_window12\_192.ms\_in22k}} \\ \mbox{\tiny\texttt{swinv2\_base\_window12to16\_192to256.ms\_in22k\_ft\_in1k}} & \mbox{\tiny\texttt{swinv2\_base\_window12to24\_192to384.ms\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{swinv2\_base\_window16\_256.ms\_in1k}} & \mbox{\tiny\texttt{swinv2\_base\_window8\_256.ms\_in1k}} \\ \mbox{\tiny\texttt{swinv2\_cr\_small\_224.sw\_in1k}} & \mbox{\tiny\texttt{swinv2\_cr\_small\_ns\_224.sw\_in1k}} \\ \mbox{\tiny\texttt{swinv2\_cr\_tiny\_ns\_224.sw\_in1k}} & \mbox{\tiny\texttt{swinv2\_large\_window12\_192.ms\_in22k}} \\ \mbox{\tiny\texttt{swinv2\_large\_window12to16\_192to256.ms\_in22k\_ft\_in1k}} & \mbox{\tiny\texttt{swinv2\_large\_window12to24\_192to384.ms\_in22k\_ft\_in1k}} \\ \mbox{\tiny\texttt{swinv2\_small\_window16\_256.ms\_in1k}} & \mbox{\tiny\texttt{swinv2\_small\_window8\_256.ms\_in1k}} \\ \mbox{\tiny\texttt{swinv2\_tiny\_window16\_256.ms\_in1k}} & \mbox{\tiny\texttt{swinv2\_tiny\_window8\_256.ms\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b0.aa\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b0.ap\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b0.ns\_jft\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b1.aa\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b1.ap\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b1.ns\_jft\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b2.aa\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b2.ap\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b2.ns\_jft\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b3.aa\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b3.ap\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b3.ns\_jft\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b4.aa\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b4.ap\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b4.ns\_jft\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b5.ap\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b5.ns\_jft\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b5.ra\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b6.aa\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b6.ap\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b6.ns\_jft\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b7.ap\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b7.ns\_jft\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b7.ra\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_b8.ap\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_b8.ra\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_cc\_b0\_4e.in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_cc\_b0\_8e.in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_cc\_b1\_8e.in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_el.in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_em.in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_es.in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_lite0.in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_lite1.in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_lite2.in1k}} & \mbox{\tiny\texttt{tf\_efficientnet\_lite3.in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnet\_lite4.in1k}} & \mbox{\tiny\texttt{tf\_efficientnetv2\_b0.in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnetv2\_b1.in1k}} & \mbox{\tiny\texttt{tf\_efficientnetv2\_b2.in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnetv2\_b3.in1k}} & \mbox{\tiny\texttt{tf\_efficientnetv2\_b3.in21k}} \\ \mbox{\tiny\texttt{tf\_efficientnetv2\_b3.in21k\_ft\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnetv2\_l.in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnetv2\_l.in21k}} & \mbox{\tiny\texttt{tf\_efficientnetv2\_l.in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnetv2\_m.in1k}} & \mbox{\tiny\texttt{tf\_efficientnetv2\_m.in21k}} \\ \mbox{\tiny\texttt{tf\_efficientnetv2\_m.in21k\_ft\_in1k}} & \mbox{\tiny\texttt{tf\_efficientnetv2\_s.in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnetv2\_s.in21k}} & \mbox{\tiny\texttt{tf\_efficientnetv2\_s.in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{tf\_efficientnetv2\_xl.in21k}} & \mbox{\tiny\texttt{tf\_efficientnetv2\_xl.in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{tf\_inception\_v3}} & \mbox{\tiny\texttt{tf\_mixnet\_l.in1k}} \\ \mbox{\tiny\texttt{tf\_mixnet\_m.in1k}} & \mbox{\tiny\texttt{tf\_mixnet\_s.in1k}} \\ \mbox{\tiny\texttt{tf\_mobilenetv3\_large\_075.in1k}} & \mbox{\tiny\texttt{tf\_mobilenetv3\_large\_100.in1k}} \\ \mbox{\tiny\texttt{tf\_mobilenetv3\_large\_minimal\_100.in1k}} & \mbox{\tiny\texttt{tf\_mobilenetv3\_small\_075.in1k}} \\ \mbox{\tiny\texttt{tf\_mobilenetv3\_small\_100.in1k}} & \mbox{\tiny\texttt{tf\_mobilenetv3\_small\_minimal\_100.in1k}} \\ \mbox{\tiny\texttt{tinynet\_a.in1k}} & \mbox{\tiny\texttt{tinynet\_b.in1k}} \\ \mbox{\tiny\texttt{tinynet\_c.in1k}} & \mbox{\tiny\texttt{tinynet\_d.in1k}} \\ \mbox{\tiny\texttt{tinynet\_e.in1k}} & \mbox{\tiny\texttt{tnt\_s\_patch16\_224}} \\ \mbox{\tiny\texttt{tv\_densenet121}} & \mbox{\tiny\texttt{twins\_pcpvt\_base}} \\ \mbox{\tiny\texttt{twins\_pcpvt\_large}} & \mbox{\tiny\texttt{twins\_pcpvt\_small}} \\ \mbox{\tiny\texttt{twins\_svt\_base}} & \mbox{\tiny\texttt{twins\_svt\_large}} \\ \mbox{\tiny\texttt{twins\_svt\_small}} & \mbox{\tiny\texttt{vgg11}} \\ \mbox{\tiny\texttt{vgg11\_bn}} & \mbox{\tiny\texttt{vgg13}} \\ \mbox{\tiny\texttt{vgg13\_bn}} & \mbox{\tiny\texttt{vgg16}} \\ \mbox{\tiny\texttt{vgg16\_bn}} & \mbox{\tiny\texttt{vgg19}} \\ \mbox{\tiny\texttt{vgg19\_bn}} & \mbox{\tiny\texttt{visformer\_small}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_224.augreg2\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_base\_patch16\_224.augreg\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_224.augreg\_in21k}} & \mbox{\tiny\texttt{vit\_base\_patch16\_224.augreg\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_224.dino}} & \mbox{\tiny\texttt{vit\_base\_patch16\_224.orig\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_224.sam}} & \mbox{\tiny\texttt{vit\_base\_patch16\_224\_miil.in21k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_224\_miil.in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_base\_patch16\_384.augreg\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_384.augreg\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_base\_patch16\_384.orig\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_224.laion2b}} & \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_224.laion2b\_ft\_in12k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_224.laion2b\_ft\_in12k\_in1k}} & \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_224.laion2b\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_224.openai}} & \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_224.openai\_ft\_in12k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_224.openai\_ft\_in12k\_in1k}} & \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_224.openai\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_384.laion2b\_ft\_in12k\_in1k}} & \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_384.laion2b\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_384.openai\_ft\_in12k\_in1k}} & \mbox{\tiny\texttt{vit\_base\_patch16\_clip\_384.openai\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch16\_rpn\_224.in1k}} & \mbox{\tiny\texttt{vit\_base\_patch32\_224.augreg\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch32\_224.augreg\_in21k}} & \mbox{\tiny\texttt{vit\_base\_patch32\_224.augreg\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch32\_224.sam}} & \mbox{\tiny\texttt{vit\_base\_patch32\_384.augreg\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch32\_384.augreg\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_base\_patch32\_clip\_224.laion2b}} \\ \mbox{\tiny\texttt{vit\_base\_patch32\_clip\_224.laion2b\_ft\_in12k\_in1k}} & \mbox{\tiny\texttt{vit\_base\_patch32\_clip\_224.laion2b\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch32\_clip\_224.openai}} & \mbox{\tiny\texttt{vit\_base\_patch32\_clip\_224.openai\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch32\_clip\_384.laion2b\_ft\_in12k\_in1k}} & \mbox{\tiny\texttt{vit\_base\_patch32\_clip\_384.openai\_ft\_in12k\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch32\_clip\_448.laion2b\_ft\_in12k\_in1k}} & \mbox{\tiny\texttt{vit\_base\_patch8\_224.augreg2\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch8\_224.augreg\_in21k}} & \mbox{\tiny\texttt{vit\_base\_patch8\_224.augreg\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_base\_patch8\_224.dino}} & \mbox{\tiny\texttt{vit\_base\_r50\_s16\_224.orig\_in21k}} \\ \mbox{\tiny\texttt{vit\_base\_r50\_s16\_384.orig\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_giant\_patch14\_clip\_224.laion2b}} \\ \mbox{\tiny\texttt{vit\_gigantic\_patch14\_clip\_224.laion2b}} & \mbox{\tiny\texttt{vit\_huge\_patch14\_224.orig\_in21k}} \\ \mbox{\tiny\texttt{vit\_huge\_patch14\_clip\_224.laion2b}} & \mbox{\tiny\texttt{vit\_huge\_patch14\_clip\_224.laion2b\_ft\_in12k}} \\ \mbox{\tiny\texttt{vit\_huge\_patch14\_clip\_224.laion2b\_ft\_in12k\_in1k}} & \mbox{\tiny\texttt{vit\_huge\_patch14\_clip\_224.laion2b\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_huge\_patch14\_clip\_336.laion2b\_ft\_in12k\_in1k}} & \mbox{\tiny\texttt{vit\_large\_patch14\_clip\_224.laion2b}} \\ \mbox{\tiny\texttt{vit\_large\_patch14\_clip\_224.laion2b\_ft\_in12k}} & \mbox{\tiny\texttt{vit\_large\_patch14\_clip\_224.laion2b\_ft\_in12k\_in1k}} \\ \mbox{\tiny\texttt{vit\_large\_patch14\_clip\_224.laion2b\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_large\_patch14\_clip\_224.openai}} \\ \mbox{\tiny\texttt{vit\_large\_patch14\_clip\_224.openai\_ft\_in12k}} & \mbox{\tiny\texttt{vit\_large\_patch14\_clip\_224.openai\_ft\_in12k\_in1k}} \\ \mbox{\tiny\texttt{vit\_large\_patch14\_clip\_224.openai\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_large\_patch14\_clip\_336.laion2b\_ft\_in12k\_in1k}} \\ \mbox{\tiny\texttt{vit\_large\_patch14\_clip\_336.laion2b\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_large\_patch14\_clip\_336.openai\_ft\_in12k\_in1k}} \\ \mbox{\tiny\texttt{vit\_large\_patch16\_224.augreg\_in21k}} & \mbox{\tiny\texttt{vit\_large\_patch16\_224.augreg\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_large\_patch16\_384.augreg\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_large\_patch32\_224.orig\_in21k}} \\ \mbox{\tiny\texttt{vit\_large\_patch32\_384.orig\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_large\_r50\_s32\_224.augreg\_in21k}} \\ \mbox{\tiny\texttt{vit\_large\_r50\_s32\_224.augreg\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_large\_r50\_s32\_384.augreg\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_medium\_patch16\_gap\_240.in12k}} & \mbox{\tiny\texttt{vit\_medium\_patch16\_gap\_256.in12k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_medium\_patch16\_gap\_384.in12k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_relpos\_base\_patch16\_224.sw\_in1k}} \\ \mbox{\tiny\texttt{vit\_relpos\_base\_patch16\_clsgap\_224.sw\_in1k}} & \mbox{\tiny\texttt{vit\_relpos\_base\_patch32\_plus\_rpn\_256.sw\_in1k}} \\ \mbox{\tiny\texttt{vit\_relpos\_medium\_patch16\_224.sw\_in1k}} & \mbox{\tiny\texttt{vit\_relpos\_medium\_patch16\_cls\_224.sw\_in1k}} \\ \mbox{\tiny\texttt{vit\_relpos\_medium\_patch16\_rpn\_224.sw\_in1k}} & \mbox{\tiny\texttt{vit\_relpos\_small\_patch16\_224.sw\_in1k}} \\ \mbox{\tiny\texttt{vit\_small\_patch16\_224.augreg\_in1k}} & \mbox{\tiny\texttt{vit\_small\_patch16\_224.augreg\_in21k}} \\ \mbox{\tiny\texttt{vit\_small\_patch16\_224.augreg\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_small\_patch16\_224.dino}} \\ \mbox{\tiny\texttt{vit\_small\_patch16\_384.augreg\_in1k}} & \mbox{\tiny\texttt{vit\_small\_patch16\_384.augreg\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_small\_patch32\_224.augreg\_in21k}} & \mbox{\tiny\texttt{vit\_small\_patch32\_224.augreg\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_small\_patch32\_384.augreg\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_small\_patch8\_224.dino}} \\ \mbox{\tiny\texttt{vit\_small\_r26\_s32\_224.augreg\_in21k}} & \mbox{\tiny\texttt{vit\_small\_r26\_s32\_224.augreg\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_small\_r26\_s32\_384.augreg\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_srelpos\_medium\_patch16\_224.sw\_in1k}} \\ \mbox{\tiny\texttt{vit\_srelpos\_small\_patch16\_224.sw\_in1k}} & \mbox{\tiny\texttt{vit\_tiny\_patch16\_224.augreg\_in21k}} \\ \mbox{\tiny\texttt{vit\_tiny\_patch16\_224.augreg\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{vit\_tiny\_patch16\_384.augreg\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_tiny\_r\_s16\_p8\_224.augreg\_in21k}} & \mbox{\tiny\texttt{vit\_tiny\_r\_s16\_p8\_224.augreg\_in21k\_ft\_in1k}} \\ \mbox{\tiny\texttt{vit\_tiny\_r\_s16\_p8\_384.augreg\_in21k\_ft\_in1k}} & \mbox{\tiny\texttt{volo\_d1\_224}} \\ \mbox{\tiny\texttt{volo\_d1\_384}} & \mbox{\tiny\texttt{volo\_d2\_224}} \\ \mbox{\tiny\texttt{volo\_d2\_384}} & \mbox{\tiny\texttt{volo\_d3\_224}} \\ \mbox{\tiny\texttt{volo\_d3\_448}} & \mbox{\tiny\texttt{volo\_d4\_224}} \\ \mbox{\tiny\texttt{volo\_d4\_448}} & \mbox{\tiny\texttt{volo\_d5\_224}} \\ \mbox{\tiny\texttt{volo\_d5\_448}} & \mbox{\tiny\texttt{volo\_d5\_512}} \\ \mbox{\tiny\texttt{wide\_resnet101\_2.tv2\_in1k}} & \mbox{\tiny\texttt{wide\_resnet101\_2.tv\_in1k}} \\ \mbox{\tiny\texttt{wide\_resnet50\_2.racm\_in1k}} & \mbox{\tiny\texttt{wide\_resnet50\_2.tv2\_in1k}} \\ \mbox{\tiny\texttt{wide\_resnet50\_2.tv\_in1k}} & \mbox{\tiny\texttt{xception}} \\ \mbox{\tiny\texttt{xception41}} & \mbox{\tiny\texttt{xception41p}} \\ \mbox{\tiny\texttt{xception65}} & \mbox{\tiny\texttt{xception65p}} \\ \mbox{\tiny\texttt{xception71}} & \mbox{\tiny\texttt{xcit\_large\_24\_p16\_224}} \\ \mbox{\tiny\texttt{xcit\_large\_24\_p16\_224\_dist}} & \mbox{\tiny\texttt{xcit\_large\_24\_p16\_384\_dist}} \\ \mbox{\tiny\texttt{xcit\_large\_24\_p8\_224}} & \mbox{\tiny\texttt{xcit\_large\_24\_p8\_224\_dist}} \\ \mbox{\tiny\texttt{xcit\_large\_24\_p8\_384\_dist}} & \mbox{\tiny\texttt{xcit\_medium\_24\_p16\_224}} \\ \mbox{\tiny\texttt{xcit\_medium\_24\_p16\_224\_dist}} & \mbox{\tiny\texttt{xcit\_medium\_24\_p16\_384\_dist}} \\ \mbox{\tiny\texttt{xcit\_medium\_24\_p8\_224}} & \mbox{\tiny\texttt{xcit\_medium\_24\_p8\_224\_dist}} \\ \mbox{\tiny\texttt{xcit\_medium\_24\_p8\_384\_dist}} & \mbox{\tiny\texttt{xcit\_nano\_12\_p16\_224}} \\ \mbox{\tiny\texttt{xcit\_nano\_12\_p16\_224\_dist}} & \mbox{\tiny\texttt{xcit\_nano\_12\_p16\_384\_dist}} \\ \mbox{\tiny\texttt{xcit\_nano\_12\_p8\_224}} & \mbox{\tiny\texttt{xcit\_nano\_12\_p8\_224\_dist}} \\ \mbox{\tiny\texttt{xcit\_nano\_12\_p8\_384\_dist}} & \mbox{\tiny\texttt{xcit\_small\_12\_p16\_224}} \\ \mbox{\tiny\texttt{xcit\_small\_12\_p16\_224\_dist}} & \mbox{\tiny\texttt{xcit\_small\_12\_p16\_384\_dist}} \\ \mbox{\tiny\texttt{xcit\_small\_12\_p8\_224}} & \mbox{\tiny\texttt{xcit\_small\_12\_p8\_224\_dist}} \\ \mbox{\tiny\texttt{xcit\_small\_12\_p8\_384\_dist}} & \mbox{\tiny\texttt{xcit\_small\_24\_p16\_224}} \\ \mbox{\tiny\texttt{xcit\_small\_24\_p16\_224\_dist}} & \mbox{\tiny\texttt{xcit\_small\_24\_p16\_384\_dist}} \\ \mbox{\tiny\texttt{xcit\_small\_24\_p8\_224}} & \mbox{\tiny\texttt{xcit\_small\_24\_p8\_224\_dist}} \\ \mbox{\tiny\texttt{xcit\_small\_24\_p8\_384\_dist}} & \mbox{\tiny\texttt{xcit\_tiny\_12\_p16\_224}} \\ \mbox{\tiny\texttt{xcit\_tiny\_12\_p16\_224\_dist}} & \mbox{\tiny\texttt{xcit\_tiny\_12\_p16\_384\_dist}} \\ \mbox{\tiny\texttt{xcit\_tiny\_12\_p8\_224}} & \mbox{\tiny\texttt{xcit\_tiny\_12\_p8\_224\_dist}} \\ \mbox{\tiny\texttt{xcit\_tiny\_12\_p8\_384\_dist}} & \mbox{\tiny\texttt{xcit\_tiny\_24\_p16\_224}} \\ \mbox{\tiny\texttt{xcit\_tiny\_24\_p16\_224\_dist}} & \mbox{\tiny\texttt{xcit\_tiny\_24\_p16\_384\_dist}} \\ \mbox{\tiny\texttt{xcit\_tiny\_24\_p8\_224}} & \mbox{\tiny\texttt{xcit\_tiny\_24\_p8\_224\_dist}} \\ \mbox{\tiny\texttt{xcit\_tiny\_24\_p8\_384\_dist}} & 
\\
\end{longtable}
